Reproducing the Speech Labels of Qwen3-Omni's Talker: Mimi in bf16, and a Last-Frame Pitfall

Qwen3-Omni speaks through a Talker predicting 16 codebooks of a 12.5 Hz audio codec, but the encoder that made its training labels was not released, so new voices cannot be trained on matching labels. We identify this encoder from the released model's behavior. White-box regression shows that the codebook embeddings of the Talker, its multi-token predictor and the Code2Wav decoder match the first 16 codebooks of kyutai's Mimi layer by layer. A decoder-based test looks convincing but fails calibration: decoders trained on known labels cannot tell them apart. Teacher-forced Talker likelihoods, calibrated with 13 code language models trained on known labels, do tell implementations apart: the Talker prefers labels from kyutai's moshi package with bf16 weights over every other variant we tried. Loudness normalization and band-limiting of 20% or more of the data are ruled out. Separately, transformers' MimiModel encodes the last frame differently from kyutai's encoder unless the input length is a multiple of 1920 samples. After LoRA fine-tuning on its labels, 44--55% of generated sentences end in a noise burst, and the same frame costs the Mimi-based CSM-1B 119 nats; padding the input removes both. We release the encoding recipe, a label checker and a Talker fine-tuning toolkit.

==> figures/tab_impl_body.tex <==
\multirow{2}{*}{{\color{grp}\makecell[l]{\code{moshi}\\bf16}}} & offline & \cellcolor{sky!41!white}$+0.559$ & \cellcolor{sky!40!white}$+0.504$ & \cellcolor{sky!23!white}$+0.104$ & \cellcolor{coral!68!white}\ownbox{$\mathbf{-1.955}$} & \cellcolor{coral!63!white}$\mathbf{-1.212}$ \\
 & streaming & \cellcolor{sky!40!white}$+0.543$ & \cellcolor{sky!39!white}$+0.489$ & \cellcolor{sky!23!white}$+0.098$ & \cellcolor{coral!68!white}$-1.949$ & \cellcolor{coral!63!white}$-1.209$ \\
\arrayrulecolor{mist}\cmidrule(lr){1-7}
\multirow{4}{*}{{\color{grp}\makecell[l]{bf16 /\\autocast}}} & transformers, eager & \cellcolor{sky!28!white}$+0.169$ & \cellcolor{sky!24!white}$+0.115$ & \cellcolor{coral!46!white}$-0.287$ & \cellcolor{coral!59!white}$-0.869$ & \cellcolor{coral!52!white}$-0.511$ \\
 & transformers, sdpa & \cellcolor{sky!27!white}$+0.147$ & \cellcolor{sky!24!white}$+0.111$ & \cellcolor{coral!47!white}\ownbox{$-0.314$} & \cellcolor{coral!59!white}$-0.887$ & \cellcolor{coral!52!white}$-0.507$ \\
 & transformers, autocast & \cellcolor{sky!30!white}$+0.203$ & \cellcolor{sky!25!white}$+0.129$ & \cellcolor{coral!40!white}$-0.186$ & \cellcolor{coral!57!white}$-0.723$ & \cellcolor{coral!52!white}$-0.483$ \\
 & \code{moshi}, autocast & \cellcolor{sky!29!white}$+0.181$ & \cellcolor{sky!24!white}$+0.112$ & \cellcolor{coral!44!white}$-0.249$ & \cellcolor{coral!58!white}$-0.815$ & \cellcolor{coral!52!white}$-0.478$ \\
\arrayrulecolor{mist}\cmidrule(lr){1-7}
\multirow{1}{*}{{\color{grp}\makecell[l]{fp16}}} & transformers & \cellcolor{sky!9!white}$+0.027$ & \cellcolor{coral!24!white}\ownbox{$-0.046$} & \cellcolor{coral!18!white}$-0.028$ & \cellcolor{coral!31!white}$-0.081$ & \cellcolor{coral!22!white}$-0.040$ \\
\arrayrulecolor{mist}\cmidrule(lr){1-7}
\multirow{1}{*}{{\color{grp}\makecell[l]{TF32}}} & transformers & \cellcolor{sky!6!white}$+0.013$ & \cellcolor{sky!6!white}$+0.001$ & \cellcolor{coral!14!white}$-0.003$ & \cellcolor{sky!37!white}$+0.398$ & \cellcolor{sky!27!white}$+0.146$ \\
\arrayrulecolor{ink}


==> figures/tab_whitebox_body.tex <==
\multirow{3}{*}{{\color{grp}\makecell[l]{Qwen3-\\Omni}}} & Code2Wav \textcolor{grp}{\scriptsize 0--15} & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\fill[navy, rounded corners=1.2pt] (0.578,-0.075) rectangle (1.203,0.075);} & 0.25--0.65 \\
 & Talker \textcolor{grp}{\scriptsize 0} & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\fill[navy] (0.891,0) circle (0.072);} & 0.45 \\
 & MTP \textcolor{grp}{\scriptsize 1--15} & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\fill[navy, rounded corners=1.2pt] (1.391,-0.075) rectangle (1.578,0.075);} & 0.77--0.89 \\
\arrayrulecolor{mist}\cmidrule(lr){1-4}
\multirow{2}{*}{{\color{grp}\makecell[l]{null}}} & rows shuffled & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\draw[mist!25!ink, line width=0.8pt, -{Stealth[length=2.6pt]}] (0.141,0) -- (0.000,0);\fill[mist!25!ink] (0.141,0) circle (0.06);} & $\le -0.03$ \\
 & other layer & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\draw[mist!25!ink, line width=0.8pt, -{Stealth[length=2.6pt]}] (0.141,0) -- (0.000,0);\fill[mist!25!ink] (0.141,0) circle (0.06);} & $\le -0.03$ \\
\arrayrulecolor{mist}\cmidrule(lr){1-4}
\multirow{1}{*}{{\color{grp}\makecell[l]{control}}} & Qwen3-TTS codec & \tikz[baseline=-0.6ex]{\fill[mist!45!white, rounded corners=1.2pt] (0,-0.075) rectangle (1.750,0.075);\draw[ink!55, line width=0.45pt] (0.187,-0.11) -- (0.187,0.11);\draw[coral!75!ink, line width=0.8pt, -{Stealth[length=2.6pt]}] (0.187,0) -- (0.000,0);\fill[coral!75!ink] (0.187,0) circle (0.06);} & $\le 0$ \\
\arrayrulecolor{ink}

